ActUp: Analyzing and Consolidating tSNE and UMAP

tSNE and UMAP are popular dimensionality reduction algorithms due to their speed and interpretable low-dimensional embeddings. Despite their popularity, however, little work has been done to study their full span of differences. We theoretically and experimentally evaluate the space of parameters in both tSNE and UMAP and observe that a single one -- the normalization -- is responsible for switching between them. This, in turn, implies that a majority of the algorithmic differences can be toggled without affecting the embeddings. We discuss the implications this has on several theoretic claims behind UMAP, as well as how to reconcile them with existing tSNE interpretations. Based on our analysis, we provide a method (\ourmethod) that combines previously incompatible techniques from tSNE and UMAP and can replicate the results of either algorithm. This allows our method to incorporate further improvements, such as an acceleration that obtains either method's outputs faster than UMAP. We release improved versions of tSNE, UMAP, and \ourmethod that are fully plug-and-play with the traditional libraries at https://github.com/Andrew-Draganov/GiDR-DUN

==> Figures/gradient_agreement.tex <==
\begin{figure}[ht]
\setlength{\tabcolsep}{1.8pt}
\renewcommand{\arraystretch}{0.83}
\begin{tikzpicture}
    \node[
      label={[label distance=-1cm,text depth=2ex,rotate=90]left:{\scriptsize\sf Angle (radians)}},
      label={[label distance=-0cm]below:{\scriptsize\sf MNIST epochs}},
      inner sep=0pt] (A) 
      {
        \includegraphics[width=0.33\linewidth]{outputs/gradient_agreement/mnist_agreement.png}
      };
     \node[
      inner sep=0pt, 
      % label={[label distance=0cm]above:{\bf\footnotesize\yahoo}},
      label={[label distance=0cm]below:{\scriptsize\sf Coil-100 epochs}},
      right=0cm of A] (B) %at (1.2,0)
      {
        \includegraphics[width=.33\linewidth]{outputs/gradient_agreement/coil_agreement.png}
      };
     \node[
      inner sep=0pt, 
      % label={[label distance=0cm]above:{\bf\footnotesize\yahoo}},
      label={[label distance=0cm]below:{\scriptsize\sf Swiss Roll epochs}},
      right=0cm of B] (C) %at (3.8,0)
      {
        \includegraphics[width=.33\linewidth]{outputs/gradient_agreement/swiss_roll_agreement.png}
      };
  \end{tikzpicture}
\caption{Average angle in radians between repulsive forces calculated with $\bigO(1)$ and $\bigO(n)$ repulsions. The red line is at 0 radians.}
\label{grad_agreement}
\end{figure}
 

